Fast Prefix Adders for Non-Uniform Input Arrival Times

We consider the problem of constructing fast and small parallel prefix adders for non-uniform input arrival times. This problem arises whenever the adder is embedded into a more complex circuit, e. g. a multiplier. Most previous results are based on representing binary carry-propagate adders as so-called parallel prefix graphs, in which pairs of generate and propagate signals are combined using complex gates known as prefix gates. Adders constructed in this model usually minimize the delay in terms of these prefix gates. However, the delay in terms of logic gates can be worse by a factor of two. In contrast, we aim to minimize the delay of the underlying logic circuit directly. We prove a lower bound on the delay of a carry bit computation achievable by any prefix carry bit circuit and develop an algorithm that computes a prefix carry bit circuit with optimum delay up to a small additive constant. Furthermore, we use this algorithm to construct a small parallel prefix adder. Compared to existing algorithms we simultaneously improve the delay and size guarantee, as well as the running time for constructing prefix carry bit and adder circuits.

==> and-or-path.tex <==




\node[fill=yellow!50,outer sep=0pt, thick, and gate US, draw=black, logic gate inputs=nn, rotate=270] at (6.6,2) (andt1){};
\node[fill=yellow!50,outer sep=0pt, thick, and gate US, draw=black, logic gate inputs=nn, rotate=270] at (6.6,1) (andt2){};
\node[fill=yellow!50,outer sep=0pt, thick, and gate US, draw=black, logic gate inputs=nn, rotate=270] at (6.6,0) (andt3){};

\node[fill=red!50,outer sep=0pt, thick, and gate US, draw, logic gate inputs=nn, rotate=270] at (4.6,2) (and1){};
\node[fill=green!50,outer sep=0pt, thick, or gate US, draw, logic gate inputs=nn, rotate=270] at (3.6,1) (or1){};

\node[fill=red!50,outer sep=0pt, thick, and gate US, draw, logic gate inputs=nn, rotate=270] at (2.6,0) (and2){};
\node[fill=green!50,outer sep=0pt, thick, or gate US, draw, logic gate inputs=nn, rotate=270] at (1.6,-1) (or2){};

\node[fill=red!50,outer sep=0pt, thick, and gate US, draw, logic gate inputs=nn, rotate=270] at (0.6,-2) (and3){};
\node[fill=green!50,outer sep=0pt, thick, or gate US, draw, logic gate inputs=nn, rotate=270] at (-0.4,-3) (or3){};


\node at (3.5, 3.2){$g_2$};
\node at (5.5, 3.2){$g_1$};
\node at (4.5, 3.2){$p_2$};
\node at (6.5, 3.2){$p_1$};
\node at (-0.5, 3.2){$g_4$};
\node at (1.5, 3.2){$g_3$};
\node at (0.5, 3.2){$p_4$};
\node at (2.5, 3.2){$p_3$};

\draw[thick, ->] (andt1.output) -- (andt2.input 1);
\draw[thick, ->] (andt2.output) -- (andt3.input 1);
\draw[thick, ->] (andt3.output) -- (6.6, -4.5);
\draw[thick, ->] (or3.output) -- (-0.4, -4.5);
\draw[thick, ->] (or2.output) -- (1.6, -4.5);
\draw[thick, ->] (or1.output) -- (3.6, -4.5);
\draw[thick, ->] (and1.output) -- (or1.input 1);
\draw[thick, ->] (and2.output) -- (or2.input 1);
\draw[thick, ->] (and3.output) -- (or3.input 1);
\draw[thick, ->] (or1.output) -- (and2.input 1);
\draw[thick, ->] (or2.output) -- (and3.input 1);
\draw[thick, ->] (-0.5, 3) -- (or3.input 2);
\draw[thick, ->] (0.5, 3) -- (and3.input 2);
\draw[thick, ->] (1.5, 3) -- (or2.input 2);
\draw[thick, ->] (2.5, 3) -- (and2.input 2);
\draw[thick, ->] (3.5, 3) -- (or1.input 2);
\draw[thick, ->] (4.5, 3) -- (and1.input 2);
\draw[thick, ->] (5.5, 3) -- (and1.input 1);
\draw[thick, ->] (5.5, 3) -- (5.5, -4.5);
\draw[thick, ->] (6.5, 3) -- (andt1.input 1);
\draw[thick, ->] (4.5, 3) -- (andt1.input 2);
\draw[thick, ->] (2.5, 3) -- (andt2.input 1);
\draw[thick, ->] (0.5, 3) -- (andt3.input 2);

==> bl-pfx.tex <==

\node at (1, 6.1) {$z_{25}$};
\node at (2, 6.1) {$z_{24}$};
\node at (3, 6.1) {$z_{23}$};
\node at (4, 6.1) {$z_{22}$};
\node at (5, 6.1) {$z_{21}$};
\node at (6, 6.1) {$z_{20}$};
\node at (7, 6.1) {$z_{19}$};
\node at (8, 6.1) {$z_{18}$};
\node at (9, 6.1) {$z_{17}$};
\node at (10, 6.1) {$z_{16}$};
\node at (11, 6.1) {$z_{15}$};
\node at (12, 6.1) {$z_{14}$};
\node at (13, 6.1) {$z_{13}$};
\node at (14, 6.1) {$z_{12}$};
\node at (15, 6.1) {$z_{11}$};
\node at (16, 6.1) {$z_{10}$};
\node at (17, 6.1) {$z_{9}$};
\node at (18, 6.1) {$z_{8}$};
\node at (19, 6.1) {$z_{7}$};
\node at (20, 6.1) {$z_{6}$};
\node at (21, 6.1) {$z_{5}$};
\node at (22, 6.1) {$z_{4}$};
\node at (23, 6.1) {$z_{3}$};
\node at (24, 6.1) {$z_{2}$};
\node at (25, 6.1) {$z_{1}$};

\node[outer sep=0pt, draw, fill=red!50, thick, rectangle, scale=1, minimum
width=3.8cm, minimum height=0.8cm] at (3.5,4.8)(g2){Recursion};
\node[outer sep=0pt, draw, fill=green!50, thick, rectangle, scale=1, minimum
height=0.8cm, minimum width=0.8cm] at (1,4.8)(g1){Best};
\node[outer sep=0pt, draw, fill=red!50, thick, rectangle, scale=1, minimum
width=3.8cm, minimum height=0.8cm] at (8.5,4.8)(g4){Recursion};
\node[outer sep=0pt, draw, fill=green!50, thick, rectangle, scale=1, minimum
height=0.8cm, minimum width=0.8cm] at (6,4.8)(g3){Best};
\node[outer sep=0pt, draw, fill=red!50, thick, rectangle, scale=1, minimum
width=3.8cm, minimum height=0.8cm] at (13.5,4.8)(g6){Recursion};
\node[outer sep=0pt, draw, fill=green!50, thick, rectangle, scale=1, minimum
height=0.8cm, minimum width=0.8cm] at (11,4.8)(g5){Best};
\node[outer sep=0pt, draw, fill=red!50, thick, rectangle, scale=1, minimum
width=3.8cm, minimum height=0.8cm] at (18.5,4.8)(g8){Recursion};
\node[outer sep=0pt, draw, fill=green!50, thick, rectangle, scale=1, minimum
height=0.8cm, minimum width=0.8cm] at (16,4.8)(g7){Best};
\node[outer sep=0pt, draw, fill=red!50, thick, rectangle, scale=1, minimum
width=3.8cm, minimum height=0.8cm] at (23.5,4.8)(g10){Recursion};
\node[outer sep=0pt, draw, fill=green!50, thick, rectangle, scale=1, minimum
height=0.8cm, minimum width=0.8cm] at (21,4.8)(g9){Best};

\path[->,thick] (1,5.9) edge (1,5.2);
\path[->,thick] (2,5.9) edge (2,5.2);
\path[->,thick] (3,5.9) edge (3,5.2);
\path[->,thick] (4,5.9) edge (4,5.2);
\path[->,thick] (5,5.9) edge (5,5.2);
\path[->,thick] (6,5.9) edge (6,5.2);
\path[->,thick] (7,5.9) edge (7,5.2);
\path[->,thick] (8,5.9) edge (8,5.2);
\path[->,thick] (9,5.9) edge (9,5.2);
\path[->,thick] (10,5.9) edge (10,5.2);
\path[->,thick] (11,5.9) edge (11,5.2);
\path[->,thick] (12,5.9) edge (12,5.2);
\path[->,thick] (13,5.9) edge (13,5.2);
\path[->,thick] (14,5.9) edge (14,5.2);
\path[->,thick] (15,5.9) edge (15,5.2);
\path[->,thick] (16,5.9) edge (16,5.2);
\path[->,thick] (17,5.9) edge (17,5.2);
\path[->,thick] (18,5.9) edge (18,5.2);
\path[->,thick] (19,5.9) edge (19,5.2);
\path[->,thick] (20,5.9) edge (20,5.2);
\path[->,thick] (21,5.9) edge (21,5.2);
\path[->,thick] (22,5.9) edge (22,5.2);
\path[->,thick] (23,5.9) edge (23,5.2);
\path[->,thick] (24,5.9) edge (24,5.2);
\path[->,thick] (25,5.9) edge (25,5.2);
\path[->,thick] (2,5.9) edge (1,5.2);
\path[->,thick] (3,5.9) edge (1,5.2);
\path[->,thick] (4,5.9) edge (1,5.2);
\path[->,thick] (5,5.9) edge (1,5.2);
\path[->,thick] (7,5.9) edge (6,5.2);
\path[->,thick] (8,5.9) edge (6,5.2);
\path[->,thick] (9,5.9) edge (6,5.2);
\path[->,thick] (10,5.9) edge (6,5.2);
\path[->,thick] (12,5.9) edge (11,5.2);
\path[->,thick] (13,5.9) edge (11,5.2);
\path[->,thick] (14,5.9) edge (11,5.2);
\path[->,thick] (15,5.9) edge (11,5.2);
\path[->,thick] (17,5.9) edge (16,5.2);
\path[->,thick] (18,5.9) edge (16,5.2);
\path[->,thick] (19,5.9) edge (16,5.2);
\path[->,thick] (20,5.9) edge (16,5.2);
\path[->,thick] (22,5.9) edge (21,5.2);
\path[->,thick] (23,5.9) edge (21,5.2);
\path[->,thick] (24,5.9) edge (21,5.2);
\path[->,thick] (25,5.9) edge (21,5.2);

\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (20,1.6)(n20){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (19,1.6)(n19){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (18,1.6)(n18){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (17,1.6)(n17){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (15,1.6)(n15){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (14,1.6)(n14){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (13,1.6)(n13){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (12,1.6)(n12){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (10,1.6)(n10){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (9,1.6)(n9){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (8,1.6)(n8){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (7,1.6)(n7){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (5,1.6)(n5){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (4,1.6)(n4){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (3,1.6)(n3){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (2,1.6)(n2){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (1,1.6)(n1){};

\path[->,thick] (6,4.4) edge (6,3.6);
\path[->,thick] (6,2.8) edge (6,0.4);
\path[->,thick] (6,2.8) edge (n5.north);
\path[->,thick] (6,2.8) edge (n4.north);
\path[->,thick] (6,2.8) edge (n3.north);
\path[->,thick] (6,2.8) edge (n2.north);
\path[->,thick] (6,2.8) edge (n1.north);
\path[->,thick] (11,4.4) edge (11,3.6);
\path[->,thick] (11,2.8) edge (11,0.4);
\path[->,thick] (11,2.8) edge (n10.north);
\path[->,thick] (11,2.8) edge (n9.north);
\path[->,thick] (11,2.8) edge (n8.north);
\path[->,thick] (11,2.8) edge (n7.north);
\path[->,thick] (16,4.4) edge (16,3.6);
\path[->,thick] (16,2.8) edge (16,0.4);
\path[->,thick] (16,2.8) edge (n15.north);
\path[->,thick] (16,2.8) edge (n14.north);
\path[->,thick] (16,2.8) edge (n13.north);
\path[->,thick] (16,2.8) edge (n12.north);
\path[->,thick] (21,4.4) edge (21,3.6);
\path[->,thick] (21,2.8) edge (21,0.4);
\path[->,thick] (21,2.8) edge (n20.north);
\path[->,thick] (21,2.8) edge (n19.north);
\path[->,thick] (21,2.8) edge (n18.north);
\path[->,thick] (21,2.8) edge (n17.north);

\path[->,thick] (1,4.4) edge (n1.north);
\path[->,thick] (n1.south) edge (1,0.4);
\path[->,thick] (2,4.4) edge (n2.north);
\path[->,thick] (n2.south) edge (2,0.4);
\path[->,thick] (3,4.4) edge (n3.north);
\path[->,thick] (n3.south) edge (3,0.4);
\path[->,thick] (4,4.4) edge (n4.north);
\path[->,thick] (n4.south) edge (4,0.4);
\path[->,thick] (5,4.4) edge (n5.north);
\path[->,thick] (n5.south) edge (5,0.4);
\path[->,thick] (7,4.4) edge (n7.north);
\path[->,thick] (n7.south) edge (7,0.4);
\path[->,thick] (8,4.4) edge (n8.north);
\path[->,thick] (n8.south) edge (8,0.4);
\path[->,thick] (9,4.4) edge (n9.north);
\path[->,thick] (n9.south) edge (9,0.4);
\path[->,thick] (10,4.4) edge (n10.north);
\path[->,thick] (n10.south) edge (10,0.4);
\path[->,thick] (12,4.4) edge (n12.north);
\path[->,thick] (n12.south) edge (12,0.4);
\path[->,thick] (13,4.4) edge (n13.north);
\path[->,thick] (n13.south) edge (13,0.4);
\path[->,thick] (14,4.4) edge (n14.north);
\path[->,thick] (n14.south) edge (14,0.4);
\path[->,thick] (15,4.4) edge (n15.north);
\path[->,thick] (n15.south) edge (15,0.4);
\path[->,thick] (17,4.4) edge (n17.north);
\path[->,thick] (n17.south) edge (17,0.4);
\path[->,thick] (18,4.4) edge (n18.north);
\path[->,thick] (n18.south) edge (18,0.4);
\path[->,thick] (19,4.4) edge (n19.north);
\path[->,thick] (n19.south) edge (19,0.4);
\path[->,thick] (20,4.4) edge (n20.north);
\path[->,thick] (n20.south) edge (20,0.4);
\path[->,thick] (22,4.4) edge (22,0.4);
\path[->,thick] (23,4.4) edge (23,0.4);
\path[->,thick] (24,4.4) edge (24,0.4);
\path[->,thick] (25,4.4) edge (25,0.4);


\node[outer sep=0pt, draw, fill=red, fill opacity=.5, text opacity = 1, thick, rectangle, scale=1, minimum
width=16cm, minimum height=0.8cm] at (13.5,3.2)(g2){Recursion};

==> core-ex.tex <==

\node[outer sep=0pt, circle, fill=blue] at (0, -17)(n0){}; 
\node[outer sep=0pt, circle, fill=orange] at (1, -17)(n1){}; 
\node[outer sep=0pt, circle, fill=orange] at (2, -17)(n2){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (3, -17)(n3){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (4, -17)(n4){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (5, -17)(n5){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (6, -17)(n6){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (7, -17)(n7){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (8, -17)(n8){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (9, -17)(n9){}; 
\node[outer sep=0pt, circle, fill=cyan] at (10, -17)(n10){}; 
\node[outer sep=0pt, circle, fill=cyan] at (11, -17)(n11){}; 
\node[outer sep=0pt, circle, fill=cyan] at (12, -17)(n12){}; 
\node[outer sep=0pt, circle, fill=cyan] at (13, -17)(n13){}; 
\node[outer sep=0pt, circle, fill=red] at (14, -17)(n14){}; 
\node[outer sep=0pt, circle, fill=red] at (15, -17)(n15){}; 
\node[outer sep=0pt, circle, fill=red] at (16, -17)(n16){}; 
\node[outer sep=0pt, circle, fill=red] at (17, -17)(n17){}; 
\node[outer sep=0pt, circle, fill=red] at (18, -17)(n18){}; 
\node[outer sep=0pt, circle, fill=red] at (19, -17)(n19){}; 
\node[outer sep=0pt, circle, fill=red] at (20, -17)(n20){}; 

\draw[black, thick] (-0.3, -16.7) rectangle (20.3, -17.3);

\node[outer sep=0pt, circle, fill=blue] at      (0, -15)(n0){}; 
\node[outer sep=0pt, circle, fill=orange] at    (1, -15)(n1){}; 
\node[outer sep=0pt, circle, fill=orange] at    (2, -15)(n2){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (3, -15)(n3){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (4, -15)(n4){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (5, -15)(n5){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (6, -15)(n6){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (7, -15)(n7){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (8, -15)(n8){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (9, -15)(n9){}; 
\node[outer sep=0pt, circle, fill=cyan] at      (10, -15)(n10){}; 
\node[outer sep=0pt, circle, fill=cyan] at      (11, -15)(n11){}; 
\node[outer sep=0pt, circle, fill=cyan] at      (12, -15)(n12){}; 
\node[outer sep=0pt, circle, fill=cyan!30] at      (13, -15)(n13){}; 
\node[outer sep=0pt, circle, fill=red] at       (14, -15)(n14){}; 
\node[outer sep=0pt, circle, fill=red] at       (15, -15)(n15){}; 
\node[outer sep=0pt, circle, fill=red] at       (16, -15)(n16){}; 
\node[outer sep=0pt, circle, fill=red] at       (17, -15)(n17){}; 
\node[outer sep=0pt, circle, fill=red] at       (18, -15)(n18){}; 
\node[outer sep=0pt, circle, fill=red] at       (19, -15)(n19){}; 
\node[outer sep=0pt, circle, fill=red] at       (20, -15)(n20){}; 

\draw[black, thick] (-0.3, -14.7) rectangle (12.3, -15.3);
\draw[red, thick] (12.7, -14.7) rectangle (20.3, -15.3);

\node[outer sep=0pt, circle, fill=blue] at      (0, -13)(n0){}; 
\node[outer sep=0pt, circle, fill=orange] at    (1, -13)(n1){}; 
\node[outer sep=0pt, circle, fill=orange] at    (2, -13)(n2){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (3, -13)(n3){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (4, -13)(n4){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (5, -13)(n5){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (6, -13)(n6){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (7, -13)(n7){}; 
\node[outer sep=0pt, circle, fill=darkGreen!30] at (8, -13)(n8){}; 
\node[outer sep=0pt, circle, fill=darkGreen!30] at (9, -13)(n9){}; 
\node[outer sep=0pt, circle, fill=cyan] at      (10, -13)(n10){}; 
\node[outer sep=0pt, circle, fill=cyan] at      (11, -13)(n11){}; 
\node[outer sep=0pt, circle, fill=cyan] at      (12, -13)(n12){}; 

\draw[black, thick] (-0.3, -12.7) rectangle (7.3, -13.3);
\draw[cyan, thick] (7.7, -12.7) rectangle (12.3, -13.3);

\node[outer sep=0pt, circle, fill=blue] at      (0, -11)(n0){}; 
\node[outer sep=0pt, circle, fill=orange] at    (1, -11)(n1){}; 
\node[outer sep=0pt, circle, fill=orange] at    (2, -11)(n2){}; 
\node[outer sep=0pt, circle, fill=darkGreen!30] at (3, -11)(n3){}; 
\node[outer sep=0pt, circle, fill=darkGreen!30] at (4, -11)(n4){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (5, -11)(n5){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (6, -11)(n6){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (7, -11)(n7){}; 

\draw[black, thick] (-0.3, -10.7) rectangle (4.3, -11.3);
\draw[darkGreen, thick] (4.7, -10.7) rectangle (7.3, -11.3);

\node[outer sep=0pt, circle, fill=blue] at      (0,  -9)(n0){}; 
\node[outer sep=0pt, circle, fill=orange!30] at    (1,  -9)(n1){}; 
\node[outer sep=0pt, circle, fill=orange!30] at    (2,  -9)(n2){}; 
\node[outer sep=0pt, circle, fill=darkGreen!30] at (3,  -9)(n3){}; 
\node[outer sep=0pt, circle, fill=darkGreen!30] at (4,  -9)(n4){}; 

\draw[blue, thick] (-0.3, -8.7) rectangle (2.3, -9.3);
\draw[orange, thick] (2.7, -8.7) rectangle (4.3, -9.3);

\path[->, thick] (10, -16.7) edge (6, -15.3);
\path[->, thick] (10, -16.7) edge (16.5, -15.3);
\path[->, thick] (6, -14.7) edge (3.5, -13.3);
\path[->, thick] (6, -14.7) edge (10, -13.3);
\path[->, thick] (3.5, -12.7) edge (2, -11.3);
\path[->, thick] (3.5, -12.7) edge (6, -11.3);
\path[->, thick] (2, -10.7) edge (1, -9.3);
\path[->, thick] (2, -10.7) edge (3.5, -9.3);

==> core-tree.tex <==

\node[outer sep=0pt, circle, fill=white, scale=1.75, draw=blue, ultra thick] at (1, 6)(blue){$0$}; 
\node[outer sep=0pt, circle, fill=white, scale=1.75, draw=orange, ultra thick] at (2, 7.5)(orange){$1$}; 
\node[outer sep=0pt, circle, fill=white, scale=1.75, draw=darkGreen, ultra thick] at (3, 6)(green){$3$}; 
\node[outer sep=0pt, circle, fill=white, scale=1.75, draw=cyan, ultra thick] at (4, 4.5)(cyan){$2$}; 
\node[outer sep=0pt, circle, fill=white, scale=1.75, draw=red, ultra thick] at (5, 3)(red){$3$}; 

\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at
(4.0625, 0)(out){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at
(3.125, 1.5)(m1){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at
(2.25, 3)(m2){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at
(1.5, 4.5)(m3){};

\path[->, thick] (red.south) edge (out.north);
\path[->, thick] (m1.south) edge (out.north);
\path[->, thick] (cyan.south) edge (m1.north);
\path[->, thick] (m2.south) edge (m1.north);
\path[->, thick] (green.south) edge (m2.north);
\path[->, thick] (m3.south) edge (m2.north);
\path[->, thick] (orange.south) edge (m3.north);
\path[->, thick] (blue.south) edge (m3.north);

==> example1.tex <==

\node at (4, 6.7) {$z_5$};
\node at (5, 7.6) {$z_4$};
\node at (6, 6.7) {$z_3$};
\node at (7, 6.7) {$z_2$};
\node at (8, 7.6) {$z_1$};

\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=1] at (4.5,5.6)(g1){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=1] at (7.5,5.6)(g2){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=1] at (5.25,4.7)(g3){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=1] at (6.3125,3.8)(g4){};


     \path[->,thick] (4,6.5) edge (g1.north);
     \path[->,thick] (5,7.4) edge (g1.north);
     \path[->,thick] (6,6.5) edge (g3.north);
     \path[->,thick] (7,6.5) edge (g2.north);
     \path[->,thick] (8,7.4) edge (g2.north);

     \path[->,thick] (g3.south) edge (g4.north);
     \path[->,thick] (g2.south) edge (g4.north);
     \path[->,thick] (g1.south) edge (g3.north);


==> example2.tex <==

\node at (4, 7.6) {$z_5$};
\node at (5, 8.5) {$z_4$};
\node at (6, 7.6) {$z_3$};
\node at (7, 6.7) {$z_2$};
\node at (8, 5.8) {$z_1$};

\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=1] at (4.5,6.5)(g1){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=1] at (5.25,5.6)(g2){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=1] at (6.125,4.7)(g3){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=1] at (7.0625,3.8)(g4){};


     \path[->,thick] (4,7.4) edge (g1.north);
     \path[->,thick] (5,8.3) edge (g1.north);
     \path[->,thick] (6,7.4) edge (g2.north);
     \path[->,thick] (7,6.5) edge (g3.north);
     \path[->,thick] (8,5.6) edge (g4.north);

     \path[->,thick] (g1.south) edge (g2.north);
     \path[->,thick] (g2.south) edge (g3.north);
     \path[->,thick] (g3.south) edge (g4.north);


==> example3.tex <==

\node at (4, 4.9) {$z_5$};
\node at (5, 5.8) {$z_4$};
\node at (6, 5.8) {$z_3$};
\node at (7, 7.6) {$z_2$};
\node at (8, 8.5) {$z_1$};

\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=1] at (7.5,6.5)(g1){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=1] at (4.5,3.8)(g2){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=1] at (6.25,4.7)(g3){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=1] at (5.3125,2.9)(g4){};


     \path[->,thick] (4,4.7) edge (g2.north);
     \path[->,thick] (5,5.6) edge (g2.north);
     \path[->,thick] (6,5.6) edge (g3.north);
     \path[->,thick] (7,7.4) edge (g1.north);
     \path[->,thick] (8,8.3) edge (g1.north);

     \path[->,thick] (g3.south) edge (g4.north);
     \path[->,thick] (g2.south) edge (g4.north);
     \path[->,thick] (g1.south) edge (g3.north);


==> fib-logic.tex <==




\node[fill=yellow!50, outer sep=0pt, and gate US, draw, logic gate inputs=nn, rotate=270, thick] at (6,2) (and2){};
\node[fill=red!50, outer sep=0pt, and gate US, draw, logic gate inputs=nn, rotate=270, thick, draw=red] at (5,2) (and1){};
\node[fill=green!50, outer sep=0pt, or gate US, draw, logic gate inputs=nn, rotate=270, thick, draw=red] at (4,1)
(or1){};

\node[fill=yellow!50, outer sep=0pt, and gate US, draw, logic gate inputs=nn, rotate=270, thick] at (5,1) (and3){};
\node[fill=red!50, outer sep=0pt, and gate US, draw, logic gate inputs=nn, rotate=270, thick, draw=red] at (3,0) (and4){};
\node[fill=green!50, outer sep=0pt, or gate US, draw, logic gate inputs=nn, rotate=270, thick, draw=red] at (2,-1) (or2){};



\node[outer sep=0pt, blue] at (1.5, 3.2){$g_3$};
\node[outer sep=0pt, blue] at (2.5, 3.2){$p_3$};
\node[outer sep=0pt, darkGreen] at (3.5, 3.2){$g_2$};
\node[outer sep=0pt, red] at (5.5, 3.2){$g_1$};
\node[outer sep=0pt, darkGreen] at (4.5, 3.2){$p_2$};
\node[outer sep=0pt, red] at (6.5, 3.2){$p_1$};

\node at (1.5, 3)(g3){};
\node at (2.5, 3)(p3){};
\node at (3.5, 3)(g2){};
\node at (5.5, 3)(g1){};
\node at (4.5, 3)(p2){};
\node at (6.5, 3)(p1){};

\draw[->] (and2.output) -- (and3.input 1);
\draw[->, thick, red] (and1.output) -- (or1.input 1);
\draw[->] (g2) -- (or1.input 2);
\draw[->, thick, red] (p2) -- (and1.input 2);
\draw[->] (g1) -- (and1.input 1);
\draw[->] (p1) -- (and2.input 1);
\draw[->] (p2) -- (and2.input 2);

\draw[->] (and3.output) -- (5, -2);
\draw[->, thick, red] (or2.output) -- (2, -2);
\draw[->, thick, red] (and4.output) -- (or2.input 1);

\draw[->] (g3) -- (or2.input 2);

\draw[->] (p3) -- (and4.input 2);
\draw[->, thick, red] (or1.output) -- (and4.input 1);

\draw[->] (p3) -- (and3.input 2);

==> fib-pfx.tex <==







\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (2,1.9)(p1){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (1,0.4)(p2){};

\node[outer sep=0pt, blue, scale=0.8] at (0.5, 3.05){$z_3$};
\node[outer sep=0pt, darkGreen, scale=0.8] at (1.5, 3.05){$z_2$};
\node[outer sep=0pt, red, scale=0.8] at (2.5, 3.05){$z_1$};

\node at (0.5, 3)(x3){};
\node at (1.5, 3)(x2){};
\node at (2.5, 3)(x1){};


\path[->, thick] (x1) edge (p1.north);
\path[->, thick] (x2) edge (p1.north);
\path[->, thick] (p1.south) edge (p2.north);
\path[->, thick] (x3) edge (p2.north);
\path[->, thick] (p2.south) edge (1, -0.8);

==> fib-t.tex <==

\fill[blue!20] (1.5, 12.5) rectangle (2.5, 13.5);
\fill[darkGreen!20] (2.5, 10.5) rectangle (4.5, 11.5);
\fill[red!20] (4.5, 12.5) rectangle (5.5, 13.5);

\draw (1.5, 12.5) rectangle (2.5, 13.5);
\draw (2.5, 10.5) rectangle (4.5, 11.5);
\draw (4.5, 12.5) rectangle (5.5, 13.5);

\node at (2, 13)(n16){}; 
\node at (5, 13)(n26){}; 

\node[outer sep=0pt, circle, fill=black] at (3, 11)(n15){}; 
\node[outer sep=0pt, circle, fill=black] at (1, 11)(n25){}; 
\node[outer sep=0pt, circle, fill=black] at (4, 11)(n35){}; 
\node[outer sep=0pt, circle, fill=black] at (1.5, 9)(n14){}; 
\node[outer sep=0pt, circle, fill=black] at (4.5, 9)(n24){}; 
\node[outer sep=0pt, circle, fill=black] at (2, 7)(n13){}; 
\node[outer sep=0pt, circle, fill=black] at (3, 5)(n12){}; 

\path[<-,ultra thick] (n12) edge (n13);
\path[<-,ultra thick] (n13) edge (n14);
\path[<-,ultra thick] (n13) edge (n15);
\path[<-,ultra thick] (n14) edge (n25);
\path[<-,ultra thick] (n14) edge (n16);
\path[<-,ultra thick] (n12) edge (n24);
\path[<-,ultra thick] (n24) edge (n35);
\path[<-,ultra thick] (n24) edge (n26);



\node[outer sep=0pt, blue, scale=1.8] at (2, 13.9)(n16){$z_3$}; 
\node[outer sep=0pt, red, scale=1.8] at (5, 13.9)(n26){$z_1$}; 
\node[outer sep=0pt, darkGreen, scale=1.8] at (3.5, 11.9)(n15){$z_2$}; 


\node[outer sep=0pt, circle, fill=blue, draw=black] at (2, 13)(n16){}; 
\node[outer sep=0pt, circle, fill=red, draw=black] at (5, 13)(n26){}; 

\node[outer sep=0pt, circle, fill=darkGreen, draw=black] at (4, 11)(n15){}; 
\node[outer sep=0pt, circle, fill=black] at (1, 11)(n25){}; 
\node[outer sep=0pt, circle, fill=black] at (3, 11)(n35){}; 
\node[outer sep=0pt, circle, fill=black] at (1.5, 9)(n14){}; 
\node[outer sep=0pt, circle, fill=black] at (4.5, 9)(n24){}; 
\node[outer sep=0pt, circle, fill=black] at (2, 7)(n13){}; 
\node[outer sep=0pt, circle, fill=black] at (3, 5)(n12){}; 

==> fib-tree.tex <==

\path[draw=grey!50] (-2, 12) -- (23, 12);
\path[draw=grey!50] (-2, 10) -- (23, 10);
\path[draw=grey!50] (-2, 8) -- (23, 8);
\path[draw=grey!50] (-2, 6) -- (23, 6);
\path[draw=grey!50] (-2, 4) -- (23, 4);
\path[draw=grey!50] (-2, 2) -- (23, 2);
\path[draw=grey!50] (-2, 0) -- (23, 0);
\node[outer sep=0pt, circle, fill=white, minimum width=0.85cm,
ultra thick, draw=red] at (2, 13)(n16){$20$}; 
\node[outer sep=0pt, circle, fill=white, minimum width=0.85cm,
ultra thick, draw=red] at (5, 13)(n26){$17$}; 
\node[outer sep=0pt, circle, fill=white, minimum width=0.85cm,
ultra thick, draw=darkGreen] at (7, 13)(n36){$15$}; 
\node[outer sep=0pt, circle, fill=white, minimum width=0.85cm,
ultra thick, draw=blue] at (10, 13)(n46){$12$}; 
\node[outer sep=0pt, circle, fill=white, minimum width=0.85cm,
ultra thick, draw=blue] at (13, 13)(n56){$9$}; 
\node[outer sep=0pt, circle, fill=white, minimum width=0.85cm,
ultra thick, draw=purple] at (15, 13)(n66){$7$}; 
\node[outer sep=0pt, circle, fill=white, minimum width=0.85cm,
ultra thick, draw=purple] at (18, 13)(n76){$4$}; 
\node[outer sep=0pt, circle, fill=white, minimum width=0.85cm,
ultra thick, draw=orange] at (20, 13)(n86){$2$}; 

\node[outer sep=0pt, circle, fill=white, minimum width=0.85cm,
ultra thick, draw=red] at (3, 11)(n15){$19$}; 
\node[outer sep=0pt, circle, fill=white, minimum width=0.85cm,
ultra thick, draw=red] at (1, 11)(n25){$21$}; 
\node[outer sep=0pt, circle, fill=white, minimum width=0.85cm,
ultra thick, draw=red] at (4, 11)(n35){$18$}; 
\node[outer sep=0pt, circle, fill=white, minimum width=0.85cm,
ultra thick, draw=darkGreen] at (6, 11)(n45){$16$}; 
\node[outer sep=0pt, circle, fill=white, minimum width=0.85cm,
ultra thick, draw=darkGreen] at (8, 11)(n55){$14$}; 
\node[outer sep=0pt, circle, fill=white, minimum width=0.85cm,
ultra thick, draw=blue] at (9, 11)(n65){$13$}; 
\node[outer sep=0pt, circle, fill=white, minimum width=0.85cm,
ultra thick, draw=blue] at (11, 11)(n75){$11$}; 
\node[outer sep=0pt, circle, fill=white, minimum width=0.85cm,
ultra thick, draw=blue] at (12, 11)(n85){$10$}; 
\node[outer sep=0pt, circle, fill=white, minimum width=0.85cm,
ultra thick, draw=purple] at (14, 11)(n95){$8$}; 
\node[outer sep=0pt, circle, fill=white, minimum width=0.85cm,
ultra thick, draw=purple] at (16, 11)(n105){$6$}; 
\node[outer sep=0pt, circle, fill=white, minimum width=0.85cm,
ultra thick, draw=purple] at (17, 11)(n115){$5$}; 
\node[outer sep=0pt, circle, fill=white, minimum width=0.85cm,
ultra thick, draw=orange] at (19, 11)(n125){$3$}; 
\node[outer sep=0pt, circle, fill=white, minimum width=0.85cm,
ultra thick, draw=orange] at (21, 11)(n135){$1$}; 


\node[outer sep=0pt, circle, fill=red] at (1.5, 9)(n14){}; 
\node[outer sep=0pt, circle, fill=red] at (4.5, 9)(n24){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (6.5, 9)(n34){}; 
\node[outer sep=0pt, circle, fill=blue] at (9.5, 9)(n44){};  
\node[outer sep=0pt, circle, fill=blue] at (12.5, 9)(n54){};  
\node[outer sep=0pt, circle, fill=purple] at (14.5, 9)(n64){};  
\node[outer sep=0pt, circle, fill=purple] at (17.5, 9)(n74){}; 
\node[outer sep=0pt, circle, fill=orange] at (19.5, 9)(n84){}; 
\node[outer sep=0pt, circle, fill=red] at (2, 7)(n13){}; 
\node[outer sep=0pt, circle, fill=darkGreen] at (7, 7)(n23){}; 
\node[outer sep=0pt, circle, fill=blue] at (10, 7)(n33){}; 
\node[outer sep=0pt, circle, fill=purple] at (15, 7)(n43){}; 
\node[outer sep=0pt, circle, fill=orange] at (20, 7)(n53){}; 
\node[outer sep=0pt, circle, fill=red] at (3, 5)(n12){}; 
\node[outer sep=0pt, circle, fill=blue] at (11, 5)(n22){}; 
\node[outer sep=0pt, circle, fill=purple] at (16, 5)(n32){}; 
\node[outer sep=0pt, circle, fill=black] at (4.5, 3)(n11){}; 
\node[outer sep=0pt, circle, fill=black] at (17.5, 3)(n21){}; 
\node[outer sep=0pt, circle, fill=black] at (7, 1)(n10){}; 
\node[outer sep=0pt, circle, fill=black] at (11, -1)(n1){}; 

\path[<-,ultra thick] (n1) edge (n10);
\path[<-,ultra thick] (n1) edge (n21);
\path[<-,ultra thick] (n10) edge (n11);
\path[<-,ultra thick] (n11) edge (n12);
\path[<-,ultra thick] (n12) edge (n13);
\path[<-,ultra thick] (n13) edge (n14);
\path[<-,ultra thick] (n13) edge (n15);
\path[<-,ultra thick] (n10) edge (n22);
\path[<-,ultra thick] (n11) edge (n23);
\path[<-,ultra thick] (n21) edge (n32);
\path[<-,ultra thick] (n21) edge (n53);
\path[<-,ultra thick] (n53) edge (n135);
\path[<-,ultra thick] (n53) edge (n84);
\path[<-,ultra thick] (n22) edge (n33);
\path[<-,ultra thick] (n32) edge (n43);
\path[<-,ultra thick] (n23) edge (n34);
\path[<-,ultra thick] (n14) edge (n25);
\path[<-,ultra thick] (n14) edge (n16);
\path[<-,ultra thick] (n12) edge (n24);
\path[<-,ultra thick] (n24) edge (n35);
\path[<-,ultra thick] (n24) edge (n26);
\path[<-,ultra thick] (n34) edge (n45);
\path[<-,ultra thick] (n34) edge (n36);
\path[<-,ultra thick] (n23) edge (n55);
\path[<-,ultra thick] (n33) edge (n44);
\path[<-,ultra thick] (n44) edge (n65);
\path[<-,ultra thick] (n44) edge (n46);
\path[<-,ultra thick] (n33) edge (n75);
\path[<-,ultra thick] (n22) edge (n54);
\path[<-,ultra thick] (n54) edge (n85);
\path[<-,ultra thick] (n54) edge (n56);
\path[<-,ultra thick] (n43) edge (n64);
\path[<-,ultra thick] (n43) edge (n105);
\path[<-,ultra thick] (n64) edge (n95);
\path[<-,ultra thick] (n64) edge (n66);
\path[<-,ultra thick] (n32) edge (n74);
\path[<-,ultra thick] (n74) edge (n115);
\path[<-,ultra thick] (n74) edge (n76);
\path[<-,ultra thick] (n84) edge (n86);
\path[<-,ultra thick] (n84) edge (n125);




\node[scale=2] at (-1, 14.5){Depth};
\node[scale=2] at (-1, 13){0};
\node[scale=2] at (-1, 11){1};
\node[scale=2] at (-1, 9){2};
\node[scale=2] at (-1, 7){3};
\node[scale=2] at (-1, 5){4};
\node[scale=2] at (-1, 3){5};
\node[scale=2] at (-1, 1){6};
\node[scale=2] at (-1, -1){7};

==> kogge-logic.tex <==



\node at (3.5, 3.2){$g_2$};
\node at (5.5, 3.2){$g_1$};
\node at (4.5, 3.2){$p_2$};
\node at (6.5, 3.2){$p_1$};
\node at (-0.5, 3.2){$g_4$};
\node at (1.5, 3.2){$g_3$};
\node at (0.5, 3.2){$p_4$};
\node at (2.5, 3.2){$p_3$};

\node[fill=red!50, outer sep=0pt, thick, and gate US, draw=black, logic gate inputs=nn, rotate=270] at (1.1,2.2) (and11){};
\node[fill=red!50,outer sep=0pt, thick, and gate US, draw=black, logic gate inputs=nn, rotate=270] at (3.1,2.2) (and12){};
\node[fill=red!50,outer sep=0pt, thick, and gate US, draw=black, logic gate inputs=nn, rotate=270] at (5.1,2.2) (and13){};

\draw[thick, ->] (0.5, 3) -- (and11.input 2);
\draw[thick, ->] (1.5, 3) -- (and11.input 1);
\draw[thick, ->] (2.5, 3) -- (and12.input 2);
\draw[thick, ->] (3.5, 3) -- (and12.input 1);
\draw[thick, ->] (4.5, 3) -- (and13.input 2);
\draw[thick, ->] (5.5, 3) -- (and13.input 1);

\node[fill=blue!50, outer sep=0pt, thick, scale=0.0001, buffer gate US, draw=black, rotate=270] at (0.5,2.2) (r11){};
\node[fill=blue!50,outer sep=0pt, thick, scale=0.0001, buffer gate US, draw=black, rotate=270] at (2.5,2.2) (r12){};
\node[fill=blue!50,outer sep=0pt, thick, scale=0.0001, buffer gate US, draw=black, rotate=270] at (4.5,2.2) (r13){};
\node[fill=blue!50,outer sep=0pt, thick, scale=0.0001, buffer gate US, draw=black, rotate=270] at (6.5,2.2) (r14){};

\draw[thick] (0.5, 3) -- (r11.input);
\draw[thick] (2.5, 3) -- (r12.input);
\draw[thick] (4.5, 3) -- (r13.input);
\draw[thick] (6.5, 3) -- (r14.input);

\node[fill=green!50,outer sep=0pt, thick, or gate US, draw, logic gate inputs=nn, rotate=270] at (-0.4,1) (or21){};
\node[fill=green!50,outer sep=0pt, thick, or gate US, draw, logic gate inputs=nn, rotate=270] at (1.6,1) (or22){};
\node[fill=green!50,outer sep=0pt, thick, or gate US, draw, logic gate inputs=nn, rotate=270] at (3.6,1) (or23){};
\node[fill=yellow!50, outer sep=0pt, thick, and gate US, draw=black, logic gate inputs=nn, rotate=270] at (0.6,1) (and21){};
\node[fill=yellow!50,outer sep=0pt, thick, and gate US, draw=black, logic gate inputs=nn, rotate=270] at (2.6,1) (and22){};
\node[fill=yellow!50,outer sep=0pt, thick, and gate US, draw=black, logic gate inputs=nn, rotate=270] at (4.6,1) (and23){};
\node[fill=blue!50,outer sep=0pt, thick, scale=0.0001, buffer gate US, draw=black, rotate=270] at (5.5,1) (r21){};

\draw[thick, ->] (-0.5, 3) -- (or21.input 2);
\draw[thick, ->] (and11.output) -- (or21.input 1);
\draw[thick, ->] (1.5, 3) -- (or22.input 2);
\draw[thick, ->] (and12.output) -- (or22.input 1);
\draw[thick, ->] (3.5, 3) -- (or23.input 2);
\draw[thick, ->] (and13.output) -- (or23.input 1);
\draw[thick, ->] (r11.output) -- (and21.input 2);
\draw[thick, ->] (r12.output) -- (and21.input 1);
\draw[thick, ->] (r12.output) -- (and22.input 2);
\draw[thick, ->] (r13.output) -- (and22.input 1);
\draw[thick, ->] (r13.output) -- (and23.input 2);
\draw[thick, ->] (r14.output) -- (and23.input 1);
\draw[thick] (5.5, 3) -- (r21.input);

\node[fill=blue!50,outer sep=0pt, thick, scale=0.0001, buffer gate US, draw=black, rotate=270] at (0.5,-0.2) (r31){};
\node[fill=blue!50,outer sep=0pt, thick, scale=0.0001, buffer gate US, draw=black, rotate=270] at (2.5,-0.2) (r32){};
\node[fill=blue!50,outer sep=0pt, thick, scale=0.0001, buffer gate US, draw=black, rotate=270] at (4.5,-0.2) (r33){};
\node[fill=blue!50,outer sep=0pt, thick, scale=1, buffer gate US, draw=black, rotate=270] at (6.5,-0.2) (r34){};

\draw[thick] (and21.output) -- (r31.input);
\draw[thick] (and22.output) -- (r32.input);
\draw[thick] (and23.output) -- (r33.input);
\draw[thick] (r14.output) -- (r34.input);

\node[fill=red!50,outer sep=0pt, thick, and gate US, draw=black, logic gate inputs=nn, rotate=270] at (1.1,-0.2) (and31){};
\node[fill=red!50,outer sep=0pt, thick, and gate US, draw=black, logic gate inputs=nn, rotate=270] at (3.1,-0.2) (and32){};

\draw[thick, ->] (and21.output) -- (and31.input 2);
\draw[thick, ->] (or23.output) -- (and31.input 1);
\draw[thick, ->] (and22.output) -- (and32.input 2);
\draw[thick] (r21.output) -- (and32.input 1);

\node[fill=green!50,outer sep=0pt, thick, or gate US, draw, logic gate inputs=nn, rotate=270] at (-0.5,-1.4) (or41){};
\node[fill=green!50,outer sep=0pt, thick, or gate US, draw, logic gate inputs=nn, rotate=270] at (1.5,-1.4) (or42){};
\node[fill=yellow!50,outer sep=0pt, thick, and gate US, draw=black, logic gate inputs=nn, rotate=270] at (0.5,-1.4) (and41){};
\node[fill=yellow!50,outer sep=0pt, thick, and gate US, draw=black, logic gate inputs=nn, rotate=270] at (2.5,-1.4) (and42){};
\node[fill=blue!50,outer sep=0pt, thick, scale=0.0001, buffer gate US, draw=black, rotate=270] at (3.5,-1.4) (r41){};

\draw[thick, ->] (or21.output) -- (or41.input 2);
\draw[thick, ->] (and31.output) -- (or41.input 1);
\draw[thick, ->] (or22.output) -- (or42.input 2);
\draw[thick, ->] (and32.output) -- (or42.input 1);
\draw[thick] (or23.output) -- (r41.input);
\draw[thick, ->] (r31.output) -- (and41.input 2);
\draw[thick, ->] (r32.output) -- (and42.input 2);
\draw[thick, ->] (r33.output) -- (and41.input 1);
\draw[thick, ->] (r34.output) -- (and42.input 1);

\draw[thick, ->] (or41.output) -- (-0.5, -2.4);
\draw[thick, ->] (and41.output) -- (0.5, -2.4);
\draw[thick, ->] (or42.output) -- (1.5, -2.4);
\draw[thick, ->] (and42.output) -- (2.5, -2.4);
\draw[thick, ->] (r41.output) -- (3.5, -2.4);
\draw[thick, ->] (r33.output) -- (4.5, -2.4);
\draw[thick, ->] (r21.output) -- (5.5, -2.4);
\draw[thick, ->] (r34.output) -- (6.5, -2.4);

==> kogge-small.tex <==

\node at (5, 3.7) {$z_4$};
\node at (6, 3.7) {$z_3$};
\node at (7, 3.7) {$z_2$};
\node at (8, 3.7) {$z_1$};

\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=1] at (5,1.6)(g9){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=1] at (6,1.6)(g10){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=1] at (5,2.4)(g15){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=1] at (6,2.4)(g16){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=1] at (7,2.4)(g17){};
\node[outer sep=0pt, draw, fill=blue!50, thick, rectangle, scale=1.5] at (8,2.4)(d2){};


     \path[->,thick] (5,3.5) edge (g15.north);
     \path[->,thick] (6,3.5) edge (g15.north);
     \path[->,thick] (6,3.5) edge (g16.north);
     \path[->,thick] (7,3.5) edge (g16.north);
     \path[->,thick] (7,3.5) edge (g17.north);
     \path[->,thick] (8,3.5) edge (g17.north);
     \path[->,thick] (8,3.5) edge (d2.north);
     \path[->,thick] (d2.south) edge (8,0.8);

     \path[->,thick] (g15.south) edge (g9.north);
     \path[->,thick] (g16.south) edge (g10.north);
     \path[->,thick] (g17.south) edge (g9.north);
     \path[->,thick] (g17.south) edge (7,0.8);
     \path[->,thick] (d2.south) edge (g10.north);

     \path[->,thick] (g9.south) edge (5,0.8);
     \path[->,thick] (g10.south) edge (6,0.8);


==> pfx-to-gate3.tex <==




\node[fill=yellow!50, outer sep=0pt, and gate US, draw, logic gate inputs=nn, rotate=270] at (6,2) (and2){};
\node[fill=red!50, outer sep=0pt, and gate US, draw, logic gate inputs=nn, rotate=270] at (5,2) (and1){};
\node[fill=green!50, outer sep=0pt, or gate US, draw, logic gate inputs=nn, rotate=270] at (4,1)
(or1){};

\node[outer sep=0pt, and gate US, logic gate inputs=nn] at (6,2) {$A$};
\node[outer sep=0pt, and gate US, logic gate inputs=nn] at (5,2) {$B$};
\node[outer sep=0pt, or gate US, logic gate inputs=nn] at (4,1) {$C$};


\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2.7,rotate=270] at (1,1.5){};

\node at (0.5, 3.2){$z$};
\node at (1.5, 3.2){$z'$};
\node at (1, -0.3){$z \circ z'$};
\node at (3.5, 3.2){$g$};
\node at (5.5, 3.2){$g'$};
\node at (4.5, 3.2){$p$};
\node at (6.5, 3.2){$p'$};

\node at (6, -0.3){$p \wedge p'$};
\node at (4, -0.3){$g \vee (p \wedge g')$};

     \path[->,thick] (0.5,3) edge (1,2);
     \path[->,thick] (1.5,3) edge (1,2);
     \path[->,thick] (1,1) edge (1,0);

\draw[->] (and2.output) -- (6, 0);
\draw[->] (or1.output) -- (4, 0);
\draw[->] (and1.output) -- (or1.input 1);
\draw[->] (3.5, 3) -- (or1.input 2);
\draw[->] (4.5, 3) -- (and1.input 2);
\draw[->] (5.5, 3) -- (and1.input 1);
\draw[->] (6.5, 3) -- (and2.input 1);
\draw[->] (4.5, 3) -- (and2.input 2);

==> serial-small.tex <==

\node at (5, 6.7) {$z_4$};
\node at (6, 6.7) {$z_3$};
\node at (7, 6.7) {$z_2$};
\node at (8, 6.7) {$z_1$};

\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=1] at (5,4.0)(g5){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=1] at (6,4.8)(g6){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=1] at (7,5.6)(g7){};


     \path[->,thick] (5,6.5) edge (g5.north);
     \path[->,thick] (6,6.5) edge (g6.north);
     \path[->,thick] (7,6.5) edge (g7.north);
     \path[->,thick] (8,6.5) edge (8,3.2);

     \path[<-,thick] (5,3.2) edge (g5.south);
     \path[<-,thick] (6,3.2) edge (g6.south);
     \path[<-,thick] (7,3.2) edge (g7.south);

     \path[->,thick] (g6.south) edge (g5.north);
     \path[->,thick] (g7.south) edge (g6.north);
     \path[->,thick] (8,6.5) edge (g7.north);

==> sqrt.tex <==

\node at (1, 8.8) {$z_{25}$};
\node at (2, 8.8) {$z_{24}$};
\node at (3, 8.8) {$z_{23}$};
\node at (4, 8.8) {$z_{22}$};
\node at (5, 8.8) {$z_{21}$};
\node at (6, 8.8) {$z_{20}$};
\node at (7, 8.8) {$z_{19}$};
\node at (8, 8.8) {$z_{18}$};
\node at (9, 8.8) {$z_{17}$};
\node at (10, 8.8) {$z_{16}$};
\node at (11, 8.8) {$z_{15}$};
\node at (12, 8.8) {$z_{14}$};
\node at (13, 8.8) {$z_{13}$};
\node at (14, 8.8) {$z_{12}$};
\node at (15, 8.8) {$z_{11}$};
\node at (16, 8.8) {$z_{10}$};
\node at (17, 8.8) {$z_{9}$};
\node at (18, 8.8) {$z_{8}$};
\node at (19, 8.8) {$z_{7}$};
\node at (20, 8.8) {$z_{6}$};
\node at (21, 8.8) {$z_{5}$};
\node at (22, 8.8) {$z_{4}$};
\node at (23, 8.8) {$z_{3}$};
\node at (24, 8.8) {$z_{2}$};
\node at (25, 8.8) {$z_{1}$};


\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (20,1.6)(n20){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (19,1.6)(n19){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (18,1.6)(n18){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (17,1.6)(n17){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (15,1.6)(n15){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (14,1.6)(n14){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (13,1.6)(n13){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (12,1.6)(n12){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (10,1.6)(n10){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (9,1.6)(n9){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (8,1.6)(n8){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (7,1.6)(n7){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (5,1.6)(n5){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (4,1.6)(n4){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (3,1.6)(n3){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (2,1.6)(n2){};
\node[outer sep=0pt, draw, fill=yellow!50, thick, circle, scale=2] at (1,1.6)(n1){};


\node[outer sep=0pt, draw, fill=red!50, thick, circle, scale=2] at (6,2.8)(k1){};
\node[outer sep=0pt, draw, fill=red!50, thick, circle, scale=2] at (11,2.8)(k2){};
\node[outer sep=0pt, draw, fill=red!50, thick, circle, scale=2] at (16,4)(k3){};
\node[outer sep=0pt, draw, fill=red!50, thick, circle, scale=2] at (6,4)(k4){};

\node[line width=1mm, draw, rotate=90, circle split part fill={green!50,red!50}, thick, shape=circle split, scale=1.22] at (2,6.4)(k5){};
\node[outer sep=0pt, draw, fill=red!50, thick, circle, scale=2] at (3,6.4)(k6){};
\node[line width=1mm, draw, rotate=90, circle split part fill={green!50,red!50}, thick, shape=circle split, scale=1.22] at (4,7.6)(k7){};
\node[line width=1mm, draw, rotate=90, circle split part fill={green!50,red!50}, thick, shape=circle split, scale=1.22] at (2,7.6)(k8){};
\node[line width=1mm, draw, rotate=90, circle split part fill={green!50,red!50}, thick, shape=circle split, scale=1.22] at (7,6.4)(k9){};
\node[outer sep=0pt, draw, fill=red!50, thick, circle, scale=2] at (8,6.4)(k10){};
\node[line width=1mm, draw, rotate=90, circle split part fill={green!50,red!50}, thick, shape=circle split, scale=1.22] at (9,7.6)(k11){};
\node[line width=1mm, draw, rotate=90, circle split part fill={green!50,red!50}, thick, shape=circle split, scale=1.22] at (7,7.6)(k12){};
\node[line width=1mm, draw, rotate=90, circle split part fill={green!50,red!50}, thick, shape=circle split, scale=1.22] at (12,6.4)(k13){};
\node[outer sep=0pt, draw, fill=red!50, thick, circle, scale=2] at (13,6.4)(k14){};
\node[line width=1mm, draw, rotate=90, circle split part fill={green!50,red!50}, thick, shape=circle split, scale=1.22] at (14,7.6)(k15){};
\node[line width=1mm, draw, rotate=90, circle split part fill={green!50,red!50}, thick, shape=circle split, scale=1.22] at (12,7.6)(k16){};
\node[line width=1mm, draw, rotate=90, circle split part fill={green!50,red!50}, thick, shape=circle split, scale=1.22] at (17,6.4)(k17){};
\node[outer sep=0pt, draw, fill=red!50, thick, circle, scale=2] at (18,6.4)(k18){};
\node[line width=1mm, draw, rotate=90, circle split part fill={green!50,red!50}, thick, shape=circle split, scale=1.22] at (19,7.6)(k19){};
\node[line width=1mm, draw, rotate=90, circle split part fill={green!50,red!50}, thick, shape=circle split, scale=1.22] at (17,7.6)(k20){};
\node[line width=1mm, draw, rotate=90, circle split part fill={green!50,red!50}, thick, shape=circle split, scale=1.22] at (22,6.4)(k21){};
\node[outer sep=0pt, draw, fill=red!50, thick, circle, scale=2] at (23,6.4)(k22){};
\node[line width=1mm, draw, rotate=90, circle split part fill={green!50,red!50}, thick, shape=circle split, scale=1.22] at (24,7.6)(k23){};
\node[line width=1mm, draw, rotate=90, circle split part fill={green!50,red!50}, thick, shape=circle split, scale=1.22] at (22,7.6)(k24){};

\node[outer sep=0pt, draw, fill=green!50, thick, circle, scale=2] at (1,5.2)(z1){};
\node[outer sep=0pt, draw, fill=green!50, thick, circle, scale=2] at (6,5.2)(z2){};
\node[outer sep=0pt, draw, fill=green!50, thick, circle, scale=2] at (11,5.2)(z3){};
\node[outer sep=0pt, draw, fill=green!50, thick, circle, scale=2] at (16,5.2)(z4){};
\node[outer sep=0pt, draw, fill=green!50, thick, circle, scale=2] at (21,5.2)(z5){};

\path[->,thick] (z2.south) edge (k4.north);
\path[->,thick] (k1.south) edge (6,0.4);
\path[->,thick] (k1.south) edge (n5.north);
\path[->,thick] (k1.south) edge (n4.north);
\path[->,thick] (k1.south) edge (n3.north);
\path[->,thick] (k1.south) edge (n2.north);
\path[->,thick] (k1.south) edge (n1.north);
\path[->,thick] (z3.south) edge (k2.north);
\path[->,thick] (k2.south) edge (11,0.4);
\path[->,thick] (k2.south) edge (n10.north);
\path[->,thick] (k2.south) edge (n9.north);
\path[->,thick] (k2.south) edge (n8.north);
\path[->,thick] (k2.south) edge (n7.north);
\path[->,thick] (z4.south) edge (k3.north);
\path[->,thick] (k3.south) edge (16,0.4);
\path[->,thick] (k3.south) edge (n15.north);
\path[->,thick] (k3.south) edge (n14.north);
\path[->,thick] (k3.south) edge (n13.north);
\path[->,thick] (k3.south) edge (n12.north);
\path[->,thick] (z1.south) edge (n1.north);
\path[->,thick] (z5.south) edge (21,0.4);
\path[->,thick] (z5.south) edge (n20.north);
\path[->,thick] (z5.south) edge (n19.north);
\path[->,thick] (z5.south) edge (n18.north);
\path[->,thick] (z5.south) edge (n17.north);

\path[->,thick] (n1.south) edge (1,0.4);
\path[->,thick] (n2.south) edge (2,0.4);
\path[->,thick] (n3.south) edge (3,0.4);
\path[->,thick] (n4.south) edge (4,0.4);
\path[->,thick] (n5.south) edge (5,0.4);
\path[->,thick] (n7.south) edge (7,0.4);
\path[->,thick] (n8.south) edge (8,0.4);
\path[->,thick] (n9.south) edge (9,0.4);
\path[->,thick] (n10.south) edge (10,0.4);
\path[->,thick] (n12.south) edge (12,0.4);
\path[->,thick] (n13.south) edge (13,0.4);
\path[->,thick] (n14.south) edge (14,0.4);
\path[->,thick] (n15.south) edge (15,0.4);
\path[->,thick] (n17.south) edge (17,0.4);
\path[->,thick] (n18.south) edge (18,0.4);
\path[->,thick] (n19.south) edge (19,0.4);
\path[->,thick] (n20.south) edge (20,0.4);

\path[->,thick] (z5.south) edge (21,0.4);
\path[->,thick] (k21.west) edge (22,0.4);
\path[->,thick] (k22.south) edge (23,0.4);
\path[->,thick] (k23.west) edge (24,0.4);
\path[->,thick] (25,8.6) edge (25,0.4);


\path[->,thick] (k4.south) edge (k1.north);
\path[->,thick] (k3.south) edge (k1.north);
\path[->,thick] (z5.south) edge (k3.north);
\path[->,thick] (z3.south) edge (k4.north);
\path[->,thick] (k3.south) edge (k2.north);

\path[->,thick] (1,8.6) edge (z1.north);
\path[->,thick] (2,8.6) edge (k8.east);
\path[->,thick] (3,8.6) edge (k8.east);
\path[->,thick] (3,8.6) edge (k6.north);
\path[->,thick] (4,8.6) edge (k7.east);
\path[->,thick] (5,8.6) edge (k7.east);
\path[->,thick] (6,8.6) edge (z2.north);
\path[->,thick] (7,8.6) edge (k12.east);
\path[->,thick] (8,8.6) edge (k12.east);
\path[->,thick] (8,8.6) edge (k10.north);
\path[->,thick] (9,8.6) edge (k11.east);
\path[->,thick] (10,8.6) edge (k11.east);
\path[->,thick] (11,8.6) edge (z3.north);
\path[->,thick] (12,8.6) edge (k16.east);
\path[->,thick] (13,8.6) edge (k16.east);
\path[->,thick] (13,8.6) edge (k14.north);
\path[->,thick] (14,8.6) edge (k15.east);
\path[->,thick] (15,8.6) edge (k15.east);
\path[->,thick] (16,8.6) edge (z4.north);
\path[->,thick] (17,8.6) edge (k20.east);
\path[->,thick] (18,8.6) edge (k20.east);
\path[->,thick] (18,8.6) edge (k18.north);
\path[->,thick] (19,8.6) edge (k19.east);
\path[->,thick] (20,8.6) edge (k19.east);
\path[->,thick] (21,8.6) edge (z5.north);
\path[->,thick] (22,8.6) edge (k24.east);
\path[->,thick] (23,8.6) edge (k24.east);
\path[->,thick] (23,8.6) edge (k22.north);
\path[->,thick] (24,8.6) edge (k23.east);
\path[->,thick] (25,8.6) edge (k23.east);


\path[->,thick] (k8.west) edge (k5.east);
\path[->,thick] (k7.west) edge (k5.east);
\path[->,thick] (k7.west) edge (k6.north);
\path[->,thick] (k12.west) edge (k9.east);
\path[->,thick] (k11.west) edge (k9.east);
\path[->,thick] (k11.west) edge (k10.north);
\path[->,thick] (k16.west) edge (k13.east);
\path[->,thick] (k15.west) edge (k13.east);
\path[->,thick] (k15.west) edge (k14.north);
\path[->,thick] (k20.west) edge (k17.east);
\path[->,thick] (k19.west) edge (k17.east);
\path[->,thick] (k19.west) edge (k18.north);
\path[->,thick] (k24.west) edge (k21.east);
\path[->,thick] (k23.west) edge (k21.east);
\path[->,thick] (k23.west) edge (k22.north);


\path[->,thick] (k5.west) edge (z1.north);
\path[->,thick] (k9.west) edge (z2.north);
\path[->,thick] (k13.west) edge (z3.north);
\path[->,thick] (k17.west) edge (z4.north);
\path[->,thick] (k21.west) edge (z5.north);


\path[->,thick] (5, 8.6) edge (n5.north);
\path[->,thick] (k7.west) edge (n4.north);
\path[->,thick] (k6.south) edge (n3.north);
\path[->,thick] (k5.west) edge (n2.north);
\path[->,thick] (10,8.6) edge (n10.north);
\path[->,thick] (k11.west) edge (n9.north);
\path[->,thick] (k10.south) edge (n8.north);
\path[->,thick] (k9.west) edge (n7.north);
\path[->,thick] (15,8.6) edge (n15.north);
\path[->,thick] (k15.west) edge (n14.north);
\path[->,thick] (k14.south) edge (n13.north);
\path[->,thick] (k13.west) edge (n12.north);
\path[->,thick] (20,8.6) edge (n20.north);
\path[->,thick] (k19.west) edge (n19.north);
\path[->,thick] (k18.south) edge (n18.north);
\path[->,thick] (k17.west) edge (n17.north);

